Amplification of rotation velocity using weak measurements in Sagnac's interferometer

We study the amplification of rotation velocity with the Sagnac interferometer based on the concept of weak-value amplification. By using a different scheme to perform the Sagnac interferometer with the probe in momentum space, we have demonstrated the new weak measure protocol to detect the small rotation velocity by amplifying the phase shift of the Sagnac effect. At the given the maximum incident intensity of the initial spectrum, the detection limit of the intensity of the spectrometer and the accuracy of angular velocity measurement, we can theoretical give the appropriate potselection and the minimum of optical path area before experiment. In addition, we put forward a new optical design to increase the optical path area and decrease the size of the interferometer to overcome the limit of instrument size. Finally, our modified Sagnac's interferometer based on weak measurement is innovative and efficient probing the small rotation velocity signal.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

